Local System Voting Feature for Machine Translation System Combination

In this paper, we enhance the traditional confusion network system combination approach with an additional model trained by a neural network. This work is motivated by the fact that the commonly used binary system voting models only assign each input system a global weight which is responsible for the global impact of each input system on all translations. This prevents individual systems with low system weights from having influence on the system combination output, although in some situations this could be helpful. Further, words which have only been seen by one or few systems rarely have a chance of being present in the combined output. We train a local system voting model by a neural network which is based on the words themselves and the combinatorial occurrences of the different system outputs. This gives system combination the option to prefer other systems at different word positions even for the same sentence.

==> ArEn-BLEUtresholdINK.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ArEn-BLEUtresholdINK.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61555556)%
    \put(0,0){\includegraphics[width=\unitlength]{ArEn-BLEUtresholdINK.pdf}}%
    \put(0.09008264,0.10027778){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.09008264,0.17735461){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.09008264,0.25874567){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.07594418,0.34027779){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.07594418,0.42179901){\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.07594418,0.50319007){\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.07594418,0.58472219){\makebox(0,0)[lb]{\smash{16}}}%
    \put(0.13706615,0.06110894){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24737,0.06110894){\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.3782228,0.06110894){\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.52044277,0.06110894){\makebox(0,0)[lb]{\smash{1500}}}%
    \put(0.66266286,0.06110894){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.80502397,0.06110894){\makebox(0,0)[lb]{\smash{2500}}}%
    \put(0.41206306,-0.00380955){\makebox(0,0)[lb]{\smash{pruning treshold}}}%
    \put(0.04458333,0.19806064){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$(\TER - \BLEU)/2$}}}}%
    \put(0.67929032,0.55641239){\makebox(0,0)[lb]{\smash{tune (NN)
}}}%
    \put(0.61587274,0.50793648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{tune (MERT)}}}%
    \put(0.81333381,0.46031744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{test}}}%
  \end{picture}%
\endgroup%


==> ArEn-wcResults.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ArEn-wcResults.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{350.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64546441)%
    \put(0,0){\includegraphics[width=\unitlength]{ArEn-wcResults.pdf}}%
    \put(0.10444108,0.09552148){\makebox(0,0)[lb]{\smash{9.8}}}%
    \put(0.11169841,0.21652606){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.08991527,0.34209683){\makebox(0,0)[lb]{\smash{10.2}}}%
    \put(0.08991527,0.46766757){\makebox(0,0)[lb]{\smash{10.4}}}%
    \put(0.08991527,0.59323834){\makebox(0,0)[lb]{\smash{10.6}}}%
    \put(0.21576921,0.05984573){\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.41583517,0.05984573){\makebox(0,0)[lb]{\smash{1500}}}%
    \put(0.62788078,0.05984573){\makebox(0,0)[lb]{\smash{2500}}}%
    \put(0.83978146,0.05984573){\makebox(0,0)[lb]{\smash{3500}}}%
    \put(0.70082606,0.49863982){\makebox(0,0)[lb]{\smash{\emph{baseline}}}}%
    \put(0.52565107,0.44726995){\makebox(0,0)[lb]{\smash{\emph{+unigram wcNN}}}}%
    \put(0.04865967,0.21024446){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$(\TER - \BLEU)/2$}}}}%
    \put(0.4500355,0.00056185){\makebox(0,0)[lb]{\smash{word class size}}}%
  \end{picture}%
\endgroup%


==> ChEn-BLEUtresholdINK.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ChEn-BLEUtresholdINK.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{364.73601074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62767692)%
    \put(0,0){\includegraphics[width=\unitlength]{ChEn-BLEUtresholdINK.pdf}}%
    \put(0.07917405,0.10373633){\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.07917405,0.15966721){\makebox(0,0)[lb]{\smash{13}}}%
    \put(0.07917405,0.2199848){\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.07917405,0.2803024){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.07917405,0.34062){\makebox(0,0)[lb]{\smash{16}}}%
    \put(0.07917405,0.40093756){\makebox(0,0)[lb]{\smash{17}}}%
    \put(0.07917405,0.46125515){\makebox(0,0)[lb]{\smash{18}}}%
    \put(0.07917405,0.52157275){\makebox(0,0)[lb]{\smash{19}}}%
    \put(0.07917405,0.58189035){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.13950237,0.06068936){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.25276068,0.06068936){\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.37752766,0.06068936){\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.51790094,0.06068936){\makebox(0,0)[lb]{\smash{1500}}}%
    \put(0.65827434,0.06068936){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.79878692,0.06068936){\makebox(0,0)[lb]{\smash{2500}}}%
    \put(0.04588507,0.20156037){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$(\TER - \BLEU)/2$}}}}%
    \put(0.41030204,0.00413398){\makebox(0,0)[lb]{\smash{pruning treshold}}}%
    \put(0.67136776,0.54720502){\makebox(0,0)[lb]{\smash{tune (NN)
}}}%
    \put(0.60793144,0.49935857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{tune (MERT)
}}}%
    \put(0.80244296,0.4479711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{test}}}%
  \end{picture}%
\endgroup%


==> ChEn-wcResults.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ChEn-wcResults.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{331.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6886262)%
    \put(0,0){\includegraphics[width=\unitlength]{ChEn-wcResults.pdf}}%
    \put(0.07580405,0.11163345){\makebox(0,0)[lb]{\smash{21.4}}}%
    \put(0.07580405,0.21308037){\makebox(0,0)[lb]{\smash{21.5}}}%
    \put(0.07580405,0.3193582){\makebox(0,0)[lb]{\smash{21.6}}}%
    \put(0.07580405,0.42563602){\makebox(0,0)[lb]{\smash{21.7}}}%
    \put(0.07580405,0.53192564){\makebox(0,0)[lb]{\smash{21.8}}}%
    \put(0.07580405,0.63337254){\makebox(0,0)[lb]{\smash{21.9}}}%
    \put(0.21724999,0.06422771){\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.34951982,0.05939679){\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.49897634,0.05939679){\makebox(0,0)[lb]{\smash{1500}}}%
    \put(0.64843287,0.05939679){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.79803087,0.05939679){\makebox(0,0)[lb]{\smash{2500}}}%
    \put(0.6762099,0.19201822){\makebox(0,0)[lb]{\smash{\emph{baseline}}}}%
    \put(0.50220396,0.13767039){\makebox(0,0)[lb]{\smash{\emph{+unigram wcNN}}}}%
    \put(0.0442614,0.23993632){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$(\TER - \BLEU)/2$}}}}%
    \put(0.44826395,0.00542532){\makebox(0,0)[lb]{\smash{word class size}}}%
  \end{picture}%
\endgroup%


==> NN_training_example1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NN_training_example1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{327.23200684bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5093766)%
    \put(0,0){\includegraphics[width=\unitlength]{NN_training_example1.pdf}}%
    \put(0.01786872,0.05749919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{car}}}%
    \put(0.01837946,0.17752406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{car}}}%
    \put(-0.00051808,0.30265636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{train}}}%
    \put(0.01327202,0.42778878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cab}}}%
    \put(0.84998973,0.44311099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(w_1|\_)$}}}%
    \put(0.22422255,0.50731394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{projection
}}}%
    \put(0.50298481,0.43500723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{hidden
}}}%
    \put(0.26184671,0.45510676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{layer}}}%
    \put(0.5172639,0.38653836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{layer}}}%
    \put(0.8498435,0.37858813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(w_2|\_)$}}}%
    \put(0.85034272,0.31825275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(w_3|\_)$}}}%
    \put(0.85034272,0.05422004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(w_n|\_)$}}}%
    \put(0.12216531,0.44992888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{0}}}}%
    \put(0.12216531,0.46741882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{0}}}}%
    \put(0.12216531,0.4324389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{1}}}}%
    \put(0.12216531,0.38609708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{0}}}}%
    \put(0.1270548,0.40658921){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{.}}}}%
    \put(0.1270548,0.41566375){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{.}}}}%
    \put(0.1270548,0.42504951){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{.}}}}%
    \put(0.12310746,0.32504651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{1}}}}%
    \put(0.12310746,0.3425364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{0}}}}%
    \put(0.12310746,0.30755648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{0}}}}%
    \put(0.12310746,0.26121468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{0}}}}%
    \put(0.12799696,0.28170688){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{.}}}}%
    \put(0.12799696,0.29078133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{.}}}}%
    \put(0.12799696,0.30016716){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{.}}}}%
    \put(0.12266985,0.19941056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{0}}}}%
    \put(0.12266985,0.21690039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{1}}}}%
    \put(0.12266985,0.1819207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{0}}}}%
    \put(0.1221809,0.13557904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{0}}}}%
    \put(0.12755935,0.15607107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{.}}}}%
    \put(0.12755935,0.16514565){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{.}}}}%
    \put(0.12755935,0.17453133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{.}}}}%
    \put(0.12203665,0.0762225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{0}}}}%
    \put(0.12203665,0.09371248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{1}}}}%
    \put(0.12203665,0.0587325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{0}}}}%
    \put(0.12203665,0.0123906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{0}}}}%
    \put(0.1269261,0.03288278){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{.}}}}%
    \put(0.1269261,0.04195733){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{.}}}}%
    \put(0.1269261,0.0513431){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny{.}}}}%
    \put(0.91913587,0.26166004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{.}}}%
    \put(0.91913587,0.19062309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{.}}}%
    \put(0.91913587,0.11958614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{.}}}%
  \end{picture}%
\endgroup%


==> NN_training_example2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NN_training_example2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.25600586bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47238001)%
    \put(0,0){\includegraphics[width=\unitlength]{NN_training_example2.pdf}}%
    \put(0.02821103,0.06652267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{green
}}}%
    \put(0.00781126,0.1804485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{orange
}}}%
    \put(0.06522245,0.2996044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{red
}}}%
    \put(0.03165756,0.41504933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{black
}}}%
    \put(0.84702682,0.41082186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(w_1|\_)$}}}%
    \put(0.26571362,0.47046389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{projection
}}}%
    \put(0.52013065,0.40783582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{hidden
}}}%
    \put(0.30066497,0.42196546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{layer}}}%
    \put(0.54247971,0.36281012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{layer}}}%
    \put(0.84689098,0.35088252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(w_2|\_)$}}}%
    \put(0.84735473,0.29483328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(w_3|\_)$}}}%
    \put(0.84735473,0.04955733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(w_n|\_)$}}}%
    \put(0.91580304,0.24226088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{.}}}%
    \put(0.91580304,0.17627034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{.}}}%
    \put(0.91580304,0.11027986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{.}}}%
    \put(0.06270741,0.37065868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cab}}}%
    \put(0.05297328,0.25541685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{train}}}%
    \put(0.06806352,0.13514555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{car}}}%
    \put(0.06806352,0.02153958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{car}}}%
  \end{picture}%
\endgroup%


==> example4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{316.25253906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36257649)%
    \put(0,0){\includegraphics[width=\unitlength]{example4.pdf}}%
    \put(0.16583604,0.32590189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{the}}}%
    \put(0.43665411,0.32590189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{black}}}%
    \put(0.17058495,0.18493431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{an}}}%
    \put(0.1829894,0.10193977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.1829894,0.02714109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.44322554,0.03183226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{green}}}%
    \put(0.42701111,0.10663094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{orange}}}%
    \put(0.4568174,0.17970955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{red}}}%
    \put(0.74786355,0.32590189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cab}}}%
    \put(0.73652852,0.17960951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{train}}}%
    \put(0.7507316,0.10203982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{car}}}%
    \put(0.7507316,0.02724114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{car}}}%
  \end{picture}%
\endgroup%


==> example4b.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example4b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{316.25253906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36257649)%
    \put(0,0){\includegraphics[width=\unitlength]{example4b.pdf}}%
    \put(0.16583604,0.32590189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{the}}}%
    \put(0.17058495,0.18493431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{an}}}%
    \put(0.1829894,0.10193977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.1829894,0.02714109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.43152107,0.17970955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{UNK}}}%
    \put(0.74786355,0.32590189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cab}}}%
    \put(0.73652852,0.17960951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{train}}}%
    \put(0.7507316,0.10203982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{car}}}%
    \put(0.7507316,0.02724114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{car}}}%
  \end{picture}%
\endgroup%

